Aspects of Strangeness -1 Meson-Baryon Scattering

We consider meson-baryon interactions in S-wave with strangeness -1. This is a sector populated by plenty of resonances interacting in several two-body coupled channels. We consider a large set of experimental data, where the recent experiments are remarkably accurate. This requires a sound theoretical description to account for all the data and we employ Unitary Chiral Perturbation Theory up to and including O(p^2). The spectroscopy of our solutions is studied within this approach, discussing the rise from the pole content of two \Lambda(1405) resonances and of the \Lambda(1670), \Lambda(1800), \Sigma(1480), \Sigma(1620) and \Sigma(1750). We finally argue about our preferred fit.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

